Considerations regarding one-photon phase control

The dynamics of a system interacting with an ultrashort pulse is known to depend on the phase content of said pulse. For linear absorption, phase control is possible over time-varying quantities, such as the population of metastable states, but not over time-independent quantities, such as the population of steady states. We derive here a strict upper bound for phase control that interpolates between these two cases --- the bound quantifies the approach to the steady state and resulting loss of one-photon phase control based on physical timescales. Significantly, this bound is violated by a number of numerical and experimental investigations. A careful analysis of the physical conditions underlying this result exposes multiphoton effects as a mechanism for these experiments.

==> long-lived.tex <==
\def\shift{-4.5}
\def\fieldsigma{2}
\begin{tikzpicture}[
  scale=1.0,
  % decoration={snake, pre length=2pt, post length=5pt, amplitude=0.5mm},
  % photon/.style={thick,->,decorate,>=stealth'},
  % trans/.style={->,>=stealth},
  % trans2/.style={double, <->,>=stealth},
  interval/.style={densely dotted, thick},
  o1/.style={red},
  o2/.style={blue},
  % virtual/.style={thick, dashed},
  ]

  % time interval
  \draw[interval] (4,\shift) -- (4,2.5) node[inner sep=0] (intone) {} node[left] {$t_0$};
  \draw[interval] (6.0,\shift) -- (6.0,2.5) node[inner sep=0] (inttwo) {} node[right] {$t_0 + T$};
  \draw[<->] (intone) -- (inttwo);

  % Oscillatory case
  % pulse 1
  \draw[o1] (-1,0) -- (0,0);
  \draw[o1,variable=\t,domain=0:6.5,smooth] plot[samples=100]
  ({\t}, {(1 + 0.4 * cos(360*\t)) * (1 - exp(-\t*\t / \fieldsigma))})
  node[right] {$\phi_1(\omega)$}; 

  % pulse 2
  \draw[o2] (-1,0) -- (0,0);
  \draw[o2,variable=\t,domain=0:6.5,smooth] plot[samples=100]
  ({\t}, {(1 + 0.4 * cos(360*\t + 140)) * (1 - exp(-\t *\t / \fieldsigma))})
  node[right] {$\phi_2(\omega)$}; 

  % axes
  \draw[->] (-1,0) -- (8,0);
  \draw[->] (-1,0) -- (-1,2) node[above] {$\braket{O(t)}$};
  \draw[] (-2,1) node [] {\Large{A}};


  
  % Long lived control case
  % pulse 1
  \draw[o1] (-1,\shift) -- (0,\shift);
  \draw[o1,variable=\t,domain=0:6.5,smooth] plot[samples=100]
  ({\t}, {( 1.5 + 0.2 * cos(360*\t * 1.2 + 150) ) * (1 - exp(-\t*\t / \fieldsigma))+\shift})
  node[right] {$\phi_1(\omega)$}; 

  % pulse 2
  \draw[o2] (-1,\shift) -- (0,\shift);
  \draw[o2,variable=\t,domain=0:6.5,smooth] plot[samples=100]
  ({\t}, {( 0.6 + 0.1 * cos(360*\t + 20) ) * (1 - exp(-\t *\t / \fieldsigma))+\shift})
  node[right] {$\phi_2(\omega)$}; 

  % axes
  \draw[->] (-1,\shift) -- (8,\shift) node[below] {Time};
  \draw[->] (-1,\shift) -- (-1,2 + \shift) node[above] {$\braket{O(t)}$};
  \draw[] (-2,1 + \shift) node [] {\Large{B}};
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> multiphoton-from-onephoton.tex <==
\begin{tikzpicture}[
  scale=0.5,
  decoration={snake, pre length=2pt, post length=5pt, amplitude=0.5mm},
  photon/.style={thick,->,decorate,>=stealth'},
  trans/.style={->,>=stealth},
  trans2/.style={double, <->,>=stealth},
  level/.style={thick},
  virtual/.style={thick, dashed},
  ]

  % States
  \draw[level] (-1,0) -- (1,0) node[below, midway] {$\ket{g}$};
  \draw[level] (-1,4) node[left] {$\ket{e_1}$}  -- (1,4) ;
  \draw[level] (-1,8) -- (1,8) node [above, midway] {$\ket{e_2}$};

  \draw[trans] (0,0) -- (0,4) node[midway, inner sep=0](w1) {} ;
  \draw[trans] (-0.3,4) to[bend left=10] (-0.3,8);
  \draw[trans] (0.3,8)  to[bend left=10] (0.3,4);
  \node[inner sep=0](w2) at (0, 6) {};

  \draw[photon] (w1)+(-3, 0) node[left] {$\hbar \omega_1$} -- (w1);
  \draw[photon] (w2)+(-3, 0) node[left] {$\hbar \omega_2$} -- (w2);
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

